Optimal-Time Dictionary-Compressed Indexes

We describe the first self-indexes able to count and locate pattern occurrences in optimal time within a space bounded by the size of the most popular dictionary compressors. To achieve this result we combine several recent findings, including \emph{string attractors} --- new combinatorial objects encompassing most known compressibility measures for highly repetitive texts ---, and grammars based on \emph{locally-consistent parsing}. More in detail, let $\gamma$ be the size of the smallest attractor for a text $T$ of length $n$. The measure $\gamma$ is an (asymptotic) lower bound to the size of dictionary compressors based on Lempel--Ziv, context-free grammars, and many others. The smallest known text representations in terms of attractors use space $O(\gamma\log(n/\gamma))$, and our lightest indexes work within the same asymptotic space. Let $\epsilon>0$ be a suitably small constant fixed at construction time, $m$ be the pattern length, and $occ$ be the number of its text occurrences. Our index counts pattern occurrences in $O(m+\log^{2+\epsilon}n)$ time, and locates them in $O(m+(occ+1)\log^\epsilon n)$ time. These times already outperform those of most dictionary-compressed indexes, while obtaining the least asymptotic space for any index searching within $O((m+occ)\,\textrm{polylog}\,n)$ time. Further, by increasing the space to $O(\gamma\log(n/\gamma)\log^\epsilon n)$, we reduce the locating time to the optimal $O(m+occ)$, and within $O(\gamma\log(n/\gamma)\log n)$ space we can also count in optimal $O(m)$ time. No dictionary-compressed index had obtained this time before. All our indexes can be constructed in $O(n)$ space and $O(n\log n)$ expected time. As a byproduct of independent interest...

==> fig-grammar.tex <==
\begin{center}
    \begin{minipage}{.45\textwidth}
       \centering{\bf Permutations}
        \end{minipage}%
        \begin{minipage}{.55\textwidth}
            \centering{\bf Grammar}
             \end{minipage}
    \begin{minipage}{.15\textwidth}
    \footnotesize
        \begin{align*}
            \pi(\mathsf{\$_3}) &=  1\\
            \pi(\mathsf{\#_3}) &=  2\\
            & \\
            \pi(\mathsf{\$_2}) &=  1\\
            \pi(\mathsf{\#_2}) &=  2\\
            \pi(\mathsf{E}) &=  3\\
            \pi(\mathsf{D}) &=  4
        \end{align*}
    \end{minipage}%
    \begin{minipage}{.15\textwidth}
        \footnotesize
            \begin{align*}
                \pi(\mathsf{\$_1}) &= 1\\
                \pi(\mathsf{\#_1}) &= 2\\
                \pi(\mathsf{A}) &= 3\\
                \pi(\mathsf{C}) &= 4\\
                \pi(\mathsf{B}) &= 5
            \end{align*}
        \end{minipage}%
        \begin{minipage}{.15\textwidth}
            \footnotesize
                \begin{align*}
                    \pi(\mathsf{\$}) &= 1\\
                    \pi(\mathsf{\#}) &= 2\\
                    \pi(\mathsf{d}) &= 3\\
                    \pi(\mathsf{c}) &= 4\\
                    \pi(\mathsf{b}) &= 5\\
                    \pi(\mathsf{a}) &= 6
                \end{align*}
            \end{minipage}%
    \begin{minipage}{.18\textwidth}
        \footnotesize
        \begin{align*}
            \mathsf{S} &\to \mathsf{\#_3\$_3}\\
            & \\
            \mathsf{\$_3} &\to \mathsf{DD\$_2}\\
            \mathsf{\#_3} &\to \mathsf{\#_2 DDE}
        \end{align*}
    \end{minipage}%
    \begin{minipage}{.18\textwidth}
        \footnotesize
        \begin{align*}
            \mathsf{\$_2} &\to \mathsf{B\$_1}\\
            \mathsf{\#_2} &\to \mathsf{\#_1 B AA}\\
            \mathsf{E} &\to \mathsf{BBAA}\\
            \mathsf{D} &\to \mathsf{BC}
        \end{align*}
    \end{minipage}%
    \begin{minipage}{.18\textwidth}
        \footnotesize
        \begin{align*}
            \mathsf{\$_1} &\to \mathsf{c\$}\\
            \mathsf{\#_1} &\to \mathsf{\#ad}\\
            \mathsf{A} &\to \mathsf{aac}\\
            \mathsf{C} &\to \mathsf{aabc}\\
            \mathsf{B} &\to \mathsf{bd}\\
        \end{align*}
    \end{minipage}

{\bf Parse tree}

    \begin{tikzpicture}[xscale=0.56, yscale=0.9]
    \foreach \x[count=\i] in {\#,a,d,b,d,a,a,c,a,a,c,b,d,a,a,b,c,b,d,a,a,b,c,b,d,b,d,a,a,c,a,a,c,b,d,a,a,b,c,b,d,a,a,b,c,b,d,c,\$}{
        \draw (\i/2, 0) node[anchor=mid] {$\mathsf{\x}$};
    }
    \foreach \i in {0,1,...,49}{
        \draw[densely dotted] (\i/2+.25, -.25) -- (\i/2+.25, .25);
    }
    \foreach \i in {0,1,2,3,4,5,7,8,10,11,12,13,15,16,17,18,19,21,22,23,24,25,26,27,29,30,32,33,34,35,37,38,39,40,41,43,44,45,46,47,48,49}{
        \draw[thick] (\i/2+.25, -.25) -- (\i/2+.25, .25);
    }
    \foreach \x/\i in {\#_1/2, B/4.5, A/7, A/10, B/12.5, C/15.5, B/18.5, C/21.5, B/24.5, B/26.5, A/29, A/32, B/34.5, C/37.5, B/40.5, C/43.5, B/46.5, \$_1/48.5}  {
        \draw (\i/2, .5) node[anchor=mid] {$\mathsf{\x}$};
    }
    \foreach \i in {0,3,5,8,11,13,17,19,23,25,27,30,33,35,39,41,45,47,49}{
        \draw[densely dotted] (\i/2+.25, .25) -- (\i/2+.25, .75);
    }
    \foreach \i in {0,3,5,11,13,17,19,23,27,33,35,39,41,45,47,49}{
        \draw[thick] (\i/2+.25, .25) -- (\i/2+.25, .75);
    }
    \foreach \x/\i in {\#_2/6, D/14.5, D/20.5, E/28.5, D/36.5, D/42.5, \$_2/47.5}  {
        \draw (\i/2, 1) node[anchor=mid] {$\mathsf{\x}$};
    }
    \foreach \i in {0,11,17,23,33,39,45,49}{
        \draw[densely dotted] (\i/2+.25, .75) -- (\i/2+.25, 1.25);
    }
    \foreach \i in {0,11,23,33,45,49}{
        \draw[thick] (\i/2+.25, .75) -- (\i/2+.25, 1.25);
    }
    \foreach \x/\i in {\#_3/17, \$_3/41.5}  {
        \draw (\i/2, 1.5) node[anchor=mid] {$\mathsf{\x}$};
    }
    \foreach \i in {0,33,49}{
        \draw[thick] (\i/2+.25, 1.25) -- (\i/2+.25, 1.75);
    }
    \foreach \x/\i in {S/25}  {
        \draw (\i/2, 2) node[anchor=mid] {$\mathsf{\x}$};
    }
    \foreach \i in {0,49}{
        \draw[thick] (\i/2+.25, 1.75) -- (\i/2+.25, 2.25);
    }
    \foreach \y in {-.25,.25,...,2.25}{
        \draw[thick] (0.25, \y) -- (24.75, \y);
    }

    \foreach \i in {1,2,...,49}{
        \draw(\i/2, -.25) node[below]{\tiny $\i$};
    }
\end{tikzpicture}
\end{center}
